High Precision Simulation Techniques for Lattice Field Theory

An overview is given over the recently developed and now widely used Monte Carlo algorithms with reduced or eliminated critical slowing down. The basic techniques are overrelaxation, cluster algorithms and multigrid methods. With these tools one is able to probe much closer than before the universal continuum behavior of field theories on the lattice.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Fig.1:
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 403 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.070 0.070 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 220 scalefont setfont
newpath
LTa
LTb
1584 1808 M
1647 1808 L
6873 1808 M
6810 1808 L
1452 1808 M
(2) Rshow
1584 2415 M
1647 2415 L
6873 2415 M
6810 2415 L
1452 2415 M
() Rshow
1584 2845 M
1647 2845 L
6873 2845 M
6810 2845 L
1452 2845 M
() Rshow
1584 3179 M
1647 3179 L
6873 3179 M
6810 3179 L
1452 3179 M
(5) Rshow
1584 3452 M
1647 3452 L
6873 3452 M
6810 3452 L
1452 3452 M
() Rshow
1584 3683 M
1647 3683 L
6873 3683 M
6810 3683 L
1452 3683 M
() Rshow
1584 3882 M
1647 3882 L
6873 3882 M
6810 3882 L
1452 3882 M
() Rshow
1584 4059 M
1647 4059 L
6873 4059 M
6810 4059 L
1452 4059 M
() Rshow
1584 4216 M
1647 4216 L
6873 4216 M
6810 4216 L
1452 4216 M
(10) Rshow
2183 771 M
2183 834 L
2183 4489 M
2183 4426 L
2183 551 M
(6) Cshow
3129 771 M
3129 834 L
3129 4489 M
3129 4426 L
3129 551 M
(8) Cshow
3862 771 M
3862 834 L
3862 4489 M
3862 4426 L
3862 551 M
(10) Cshow
4461 771 M
4461 834 L
4461 4489 M
4461 4426 L
4461 551 M
(12) Cshow
4968 771 M
4968 834 L
4968 4489 M
4968 4426 L
4968 551 M
(14) Cshow
5406 771 M
5406 834 L
5406 4489 M
5406 4426 L
5406 551 M
(16) Cshow
5793 771 M
5793 834 L
5793 4489 M
5793 4426 L
5793 551 M
(18) Cshow
6140 771 M
6140 834 L
6140 4489 M
6140 4426 L
6140 551 M
(20) Cshow
LTb
1584 771 M
6873 771 L
6873 4489 L
1584 4489 L
1584 771 L
220 2630 M
currentpoint gsave translate 90 rotate 0 0 moveto
(tau) Cshow
grestore
4228 331 M
(L/a) Cshow
4228 4709 M
(Fig.1) Cshow
LT0
LT0
3862 3035 D
4461 3434 D
4968 3613 D
5406 3873 D
6140 4180 D
2183 2240 D
3129 2692 D
3862 3109 D
3862 2984 M
3862 3083 L
3831 2984 M
3893 2984 L
3831 3083 M
3893 3083 L
4461 3393 M
4461 3474 L
4430 3393 M
4492 3393 L
4430 3474 M
4492 3474 L
4968 3574 M
4968 3650 L
4937 3574 M
4999 3574 L
4937 3650 M
4999 3650 L
5406 3833 M
5406 3912 L
5375 3833 M
5437 3833 L
5375 3912 M
5437 3912 L
6140 4133 M
6140 4225 L
6109 4133 M
6171 4133 L
6109 4225 M
6171 4225 L
2183 2218 M
2183 2263 L
2152 2218 M
2214 2218 L
2152 2263 M
2214 2263 L
3129 2667 M
3129 2716 L
3098 2667 M
3160 2667 L
3098 2716 M
3160 2716 L
3862 3077 M
3862 3140 L
3831 3077 M
3893 3077 L
3831 3140 M
3893 3140 L
LT1
1584 2102 M
1584 2102 L
1637 2127 L
1691 2151 L
1744 2175 L
1798 2200 L
1851 2224 L
1905 2248 L
1958 2273 L
2011 2297 L
2065 2321 L
2118 2346 L
2172 2370 L
2225 2394 L
2279 2418 L
2332 2443 L
2385 2467 L
2439 2491 L
2492 2516 L
2546 2540 L
2599 2564 L
2652 2589 L
2706 2613 L
2759 2637 L
2813 2662 L
2866 2686 L
2920 2710 L
2973 2735 L
3026 2759 L
3080 2783 L
3133 2808 L
3187 2832 L
3240 2856 L
3294 2881 L
3347 2905 L
3400 2929 L
3454 2954 L
3507 2978 L
3561 3002 L
3614 3027 L
3668 3051 L
3721 3075 L
3774 3100 L
3828 3124 L
3881 3148 L
3935 3173 L
3988 3197 L
4042 3221 L
4095 3245 L
4148 3270 L
4202 3294 L
4255 3318 L
4309 3343 L
4362 3367 L
4415 3391 L
4469 3416 L
4522 3440 L
4576 3464 L
4629 3489 L
4683 3513 L
4736 3537 L
4789 3562 L
4843 3586 L
4896 3610 L
4950 3635 L
5003 3659 L
5057 3683 L
5110 3708 L
5163 3732 L
5217 3756 L
5270 3781 L
5324 3805 L
5377 3829 L
5431 3854 L
5484 3878 L
5537 3902 L
5591 3927 L
5644 3951 L
5698 3975 L
5751 4000 L
5805 4024 L
5858 4048 L
5911 4073 L
5965 4097 L
6018 4121 L
6072 4145 L
6125 4170 L
6178 4194 L
6232 4218 L
6285 4243 L
6339 4267 L
6392 4291 L
6446 4316 L
6499 4340 L
6552 4364 L
6606 4389 L
6659 4413 L
6713 4437 L
6766 4462 L
6820 4486 L
6826 4489 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
